Approximately Optimal Controllers for Quantitative Two-Phase Reach-Avoid Problems on Nonlinear Systems

The present work deals with quantitative two-phase reach-avoid problems on nonlinear control systems. This class of optimal control problem requires the plant's state to visit two (rather than one) target sets in succession while minimizing a prescribed cost functional. As we illustrate, the naive approach, which subdivides the problem into the two evident classical reach-avoid tasks, usually does not result in an optimal solution. In contrast, we prove that an optimal controller is obtained by consecutively solving two special quantitative reach-avoid problems. In addition, we present a fully-automated method based on Symbolic Optimal Control to practically synthesize for the considered problem class approximately optimal controllers for sampled-data nonlinear plants. Experimental results on parcel delivery and on an aircraft routing mission confirm the practicality of our method.

==> figures/controller.tex <==
\usetikzlibrary{arrows}
\ifx\arxivVersion\undefined
\begin{tikzpicture}[scale=.75, every node/.style={scale=.8}]
\else 
\begin{tikzpicture}[scale=1., every node/.style={scale=.9}]
\fi
\draw[thick]  (-5,2.5) rectangle (-0.5,1.5);
\draw[thick]  (-5,1) rectangle (-0.5,0);
\draw[thick]  (0.625,1.75) rectangle (2.75,0.75);
\coordinate (v1) at (-0.5,2) {};
\coordinate (v2) at (0,2) {};
\coordinate (v4) at (0,0.5) {};
\coordinate (v5) at (-0.5,0.5) {};
\coordinate (v3) at (0,1.25) {} ;
\coordinate (v6) at (0.625,1.25) {};
\draw[-latex]  (v2) -- (v1);
\draw[-latex] (v2) -- (v3) -- (v4) -- (v5);
\draw[]  (v3) -- (v6);
%\draw[dotted,thick] (v9) -- (v10);
%\draw[dotted,thick] (v7) -- (v8);
\coordinate (v11) at (-5,1.75) {} {} {};
\coordinate (v12) at (-5.25,1.75) {} {};
\coordinate (v13) at (-5,0.75) {} {} {} {} {};
\coordinate (v14) at (-5.25,0.75) {} {};
\draw (v11) -- (v12);
\draw[] (v13) -- (v14);
\coordinate (v19) at (-6.5,1.25) {} {};
\coordinate (v18) at (-7,2.75) {} {} {} {};
\coordinate (v15) at (2.75,1.25) {};
\coordinate (v16) at (3.5,1.25) {} ;
\coordinate (v17) at (3.5,2.75) {};
\draw[-latex,thick] (v17) -- (v16) -- (v15);
\node at (-2.75,2) {\large{}$\mu_1' \colon X' \rightrightarrows U' \times \{0,1\}$};
\node at (-2.75,0.5) {\large{}$\mu_2' \colon X' \rightrightarrows U'\times \{0,1\}$};
%\node at (-3,2.5) {\small{\textit{Termination signal}}};
%\node at (-3,0) {\small{\textit{Termination signal}}};
\node at (1.75,1.25) {$Q\colon X \rightrightarrows X'$};
\node[align=center] at (1.75,0.25) {\small{}Quantizer\\\small{}(A/D converter)};
\node at (0.25,1.5) {$\Omega$};
\node at (3.75,2) {$x$};
\node at (-7.25,2) {$u$};
\draw [dashed,thick](v19) -- (v12);
\draw [dashed,thick](v19) -- (v14);
\draw [black,fill=black] (v14) ellipse (0.05 and 0.05);
\draw [black,fill=black] (v12) ellipse (0.05 and 0.05);
\draw [black,fill=black] (v19) ellipse (0.025 and 0.025);
\coordinate (v20) at (-5,2.25) {} {} {};
\coordinate (v21) at (-5.75,2.25) {} {} {};
\coordinate (v22) at (-5.75,1.625) {} {};
\draw [-open triangle 45](v20) -- (v21) -- (v22);
\coordinate (v23) at (-5,0.25) {} {} {};
\coordinate (v24) at (-5.75,0.25) {} {} {};
\coordinate (v25) at (-5.75,0.875) {} {};
\draw [-open triangle 45] (v23) -- (v24) -- (v25);
\node[align=right,text width=0cm] (v26) at (-5.25,1.25) {\footnotesize\textit{~off}};
\draw [black,fill=black] (v26) ellipse (0.025 and 0.025);
\draw [dashed] (v19) -- (v26);
\coordinate (v27) at (-7,1.25) {};
\draw [-latex,thick](v27) -- (v18);
\draw [thick](v19) -- (v27);
\node at (-2.75,2.75) {\small{}Abstract controller for Phase 1};
\node at (-2.75,-0.25) {\small{}Abstract controller for Phase 2};
\node at (-5.25,2) {\small{}1};
\node at (-5.25,0.5) {\small{}2};
\end{tikzpicture}


==> figures/scenario_intro.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(5782.00,2784.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(130,440){\makebox(0,0)[r]{\strut{}\footnotesize{}$0$}}%
      \put(130,1148){\makebox(0,0)[r]{\strut{}\footnotesize{}$10$}}%
      \put(130,1855){\makebox(0,0)[r]{\strut{}\footnotesize{}$20$}}%
      \put(130,2563){\makebox(0,0)[r]{\strut{}\footnotesize{}$30$}}%
      \put(225,280){\makebox(0,0){\strut{}\footnotesize{}$0$}}%
      \put(1357,280){\makebox(0,0){\strut{}\footnotesize{}$16$}}%
      \put(2490,280){\makebox(0,0){\strut{}\footnotesize{}$32$}}%
      \put(3622,280){\makebox(0,0){\strut{}\footnotesize{}$48$}}%
      \put(4764,280){\makebox(0,0){\strut{}\footnotesize{}$64$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(425,971){\makebox(0,0)[l]{\strut{}\footnotesize{Initial}}}%
      \put(425,829){\makebox(0,0)[l]{\strut{}\footnotesize{state}}}%
      \put(3268,1629){\makebox(0,0)[l]{\strut{}\footnotesize{Area 1}}}%
      \put(3700,1810){\makebox(0,0)[l]{\strut{}\footnotesize{Area 2}}}%
      \put(1950,1827){\makebox(0,0)[l]{\strut{}\footnotesize{reached}}}%
      \put(1950,1685){\makebox(0,0)[l]{\strut{}\footnotesize{Area 1}}}%
    }%
    \gplbacktext
    \put(-500,0){\includegraphics{scenario_intro}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/symboliccontrol.tex <==
\usetikzlibrary{arrows}
\begin{tikzpicture}[scale=.75, every node/.style={scale=.8}]
\draw[thick]  (-3.75,3.25) rectangle (-1.5,2.5) node[pos=.5] {$(X,U,F)$};
\draw[thick]   (0.375,3.25) node (v2) {} rectangle (2.625,2.5) node[pos=.5] {$(X',U',F')$};
\draw[-latex] (-1.5,2.875) -- (-1.25,2.875) -- (-1.25,1.125) -- (-1.5,1.125);
\draw  (-2.25,1.375) rectangle (-1.625,0.875) node [pos=.5] (v4) {$Q$};
\draw  (-3.625,1.375) rectangle (-2.75,0.875) node[pos=.5] {$\mu'$};
\draw[thick,densely dotted] (-2.625,2) circle (0.3) node {$\Pi$};
\draw[thick,densely dotted] (1.5,2) circle (0.3) node {$\Pi'$};
\draw[-latex] (-2.25,1.125) -- (-2.75,1.125);
\draw[-latex] (-3.75,1.125) -- (-4,1.125) -- (-4,2.875) -- (-3.75,2.875);
\node (v1) at (-2.625,3.25) {};
\node (v4) at (1.5,3.25) {};
\draw[gray!60!white,line width=2][->]  (v1) edge [ bend angle=12,bend left] (v4);
\node at (-0.625,3.75) {Abstraction};
\draw  (0.375,1.5) rectangle (2.625,0.75) node[pos=.5] {$\mu'$};
\draw[-latex] (2.625,2.875) -- (2.875,2.875) -- (2.875,1.125) -- (2.625,1.125);
\draw[-latex] (0.375,1.125) -- (0.125,1.125) -- (0.125,2.875) -- (0.375,2.875);
\node (v3) at (0.375,0.75) {};
\node (v5) at (1.5,0.75) {};
\node (v6) at (-2.625,0.75) {};
\draw[gray!60!white,line width=2,densely dashed][->]  (v5) edge [ bend angle=12,bend left] (v6);
\node at (-0.625,0.25) {Refinement};
\node (v7) at (-1.5,0.75) {};
\draw[densely dashed]  (-3.75,1.5) rectangle (v7);
\end{tikzpicture}


==> figures/vehicle_optimal.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(5782.00,2784.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(593,582){\makebox(0,0)[r]{\strut{}}}%
      \put(593,723){\makebox(0,0)[r]{\strut{}}}%
      \put(593,865){\makebox(0,0)[r]{\strut{}}}%
      \put(593,1006){\makebox(0,0)[r]{\strut{}}}%
      \put(593,1289){\makebox(0,0)[r]{\strut{}}}%
      \put(593,1431){\makebox(0,0)[r]{\strut{}}}%
      \put(593,1572){\makebox(0,0)[r]{\strut{}}}%
      \put(593,1714){\makebox(0,0)[r]{\strut{}}}%
      \put(593,1997){\makebox(0,0)[r]{\strut{}}}%
      \put(593,2138){\makebox(0,0)[r]{\strut{}}}%
      \put(593,2280){\makebox(0,0)[r]{\strut{}}}%
      \put(593,2421){\makebox(0,0)[r]{\strut{}}}%
      \put(130,440){\makebox(0,0)[r]{\strut{}\footnotesize{}$0$}}%
      \put(130,1148){\makebox(0,0)[r]{\strut{}\footnotesize{}$10$}}%
      \put(130,1855){\makebox(0,0)[r]{\strut{}\footnotesize{}$20$}}%
      \put(130,2563){\makebox(0,0)[r]{\strut{}\footnotesize{}$30$}}%
      \put(1291,220){\makebox(0,0){\strut{}}}%
      \put(2423,220){\makebox(0,0){\strut{}}}%
      \put(3556,220){\makebox(0,0){\strut{}}}%
      \put(4688,220){\makebox(0,0){\strut{}}}%
      \put(225,280){\makebox(0,0){\strut{}\footnotesize{}$0$}}%
      \put(1357,280){\makebox(0,0){\strut{}\footnotesize{}$16$}}%
      \put(2490,280){\makebox(0,0){\strut{}\footnotesize{}$32$}}%
      \put(3622,280){\makebox(0,0){\strut{}\footnotesize{}$48$}}%
      \put(4764,280){\makebox(0,0){\strut{}\footnotesize{}$64$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(616,829){\makebox(0,0){\strut{}\footnotesize{}$O_1$}}%
      \put(616,2174){\makebox(0,0){\strut{}\footnotesize{}$O_2$}}%
      \put(2067,1502){\makebox(0,0){\strut{}\footnotesize{}$O_3$}}%
      \put(3694,1502){\makebox(0,0){\strut{}\footnotesize{}$O_4$}}%
      \put(2250,1827){\makebox(0,0)[l]{\strut{}\footnotesize{}$A_1$}}%
      \put(3900,1785){\makebox(0,0)[l]{\strut{}\footnotesize{}$A_2$}}%
    }%
    \gplbacktext
    \put(-500,0){\includegraphics{vehicle_optimal}}%
    \gplfronttext
  \end{picture}%
\endgroup

